Extremal correlations of the tripartite no-signaling polytope

The no-signaling polytope associated to a Bell scenario with three parties, two inputs, and two outputs is found to have 53856 extremal points, belonging to 46 inequivalent classes. We provide a classification of these points according to various definitions of multipartite non-locality and briefly discuss other issues like the interconversion between extremal points seen as a resource and the relation of the extremal points to Bell-type inequalities.

==> (inline-0) <==
\begin{longtable}{|c|c@{\;}cc@{\;}cc@{\;}cc@{\;}c@{\;}c@{\;}cc@{\;}c@{\;}c@{\;}cc@{\;}c@{\;}c@{\;}cc@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}r|r|}
\caption{Extremal boxes of the tripartite no-signaling polytope. A representative is given for each equivalence class of boxes under relabelling of parties, inputs, and outputs. $n_e$ denote the number of representatives in each class.}\label{tvertphys}\\
\hline
& \multicolumn{2}{c}{$\langle A_x\rangle$}& \multicolumn{2}{c}{$\langle B_y\rangle$} & \multicolumn{2}{c}{$\langle C_z\rangle$} & \multicolumn{4}{c}{$\langle A_xB_y\rangle$} & \multicolumn{4}{c}{$\langle A_xC_z\rangle$} &\multicolumn{4}{c}{$\langle B_yC_z\rangle$} &\multicolumn{8}{c|}{$\langle A_xB_yC_z\rangle$} &
\\
\#&\scriptsize 0&\scriptsize 1&\scriptsize 0&\scriptsize 1&\scriptsize 0&\scriptsize 1&\scriptsize 00&\scriptsize 01&\scriptsize 10& \scriptsize 11&\scriptsize 00&\scriptsize 01&\scriptsize 10&\scriptsize 11&\scriptsize 00&\scriptsize 01&\scriptsize 10&\scriptsize 11&\scriptsize 000&\scriptsize 001&\scriptsize 010&\scriptsize 011&\scriptsize 100&\scriptsize 101& \scriptsize 110&\scriptsize 111&$n_e$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline
& \multicolumn{2}{c}{$\langle A_x\rangle$}& \multicolumn{2}{c}{$\langle B_y\rangle$} & \multicolumn{2}{c}{$\langle C_z\rangle$} & \multicolumn{4}{c}{$\langle A_xB_y\rangle$} & \multicolumn{4}{c}{$\langle A_xC_z\rangle$} &\multicolumn{4}{c}{$\langle B_yC_z\rangle$} &\multicolumn{8}{c|}{$\langle A_xB_yC_z\rangle$} &
\\
\#&\scriptsize 0&\scriptsize 1&\scriptsize 0&\scriptsize 1&\scriptsize 0&\scriptsize 1&\scriptsize 00&\scriptsize 01&\scriptsize 10& \scriptsize 11&\scriptsize 00&\scriptsize 01&\scriptsize 10&\scriptsize 11&\scriptsize 00&\scriptsize 01&\scriptsize 10&\scriptsize 11&\scriptsize 000&\scriptsize 001&\scriptsize 010&\scriptsize 011&\scriptsize 100&\scriptsize 101& \scriptsize 110&\scriptsize 111&$n_e$\\
\hline
\endhead
  \multicolumn{12}{l}{{Continued on the next page\ldots}} \\
\endfoot
  \hline
\endlastfoot

1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&64\\[.5em]
2&1&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&-1&1&1&1&-1&1&1&1&-1&96\\[.5em]
3&0&0&0&0&0&0&1&1&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&1&0&-1&384\\[.5em]
4&0&0&0&0&0&0&1&0&0&0&0&0&1&0&0&0&0&1&0&0&1&0&0&-1&0&0&128\\[.5em]
5&0&0&0&0&0&0&1&0&0&1&1&0&0&0&1&0&0&0&0&0&0&1&0&-1&0&0&384\\[.5em]
6&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&-1&384\\[.5em]
7&0&0&0&0&0&0&1&0&0&1&0&0&0&0&0&0&0&0&0&0&1&1&1&-1&0&0&192\\[.5em]
8&0&0&0&0&0&0&1&1&0&0&1&0&0&0&1&0&1&0&0&0&0&0&0&1&0&-1&192\\[.5em]
9&$\frac{1}{2}$&0&$\frac{1}{2}$&0&0&0&1&0&0&0&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&-$\frac{1}{2}$&0&0&1&-1&1&1&0&0&384\\[.5em]
10&$\frac{1}{2}$&0&0&0&0&0&0&0&1&0&0&0&$\frac{1}{2}$&$\frac{1}{2}$&$\frac{1}{2}$&$\frac{1}{2}$&$\frac{1}{2}$&-$\frac{1}{2}$&1&1&1&-1&0&0&0&0&768\\[.5em]
11&$\frac{1}{2}$&0&0&0&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&1&0&0&1&$\frac{1}{2}$&-$\frac{1}{2}$&-$\frac{1}{2}$&$\frac{1}{2}$&0&1&-1&0&768\\[.5em]
12&$\frac{1}{2}$&0&0&0&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&1&1&0&0&$\frac{1}{2}$&$\frac{1}{2}$&-$\frac{1}{2}$&-$\frac{1}{2}$&0&0&1&-1&1536\\[.5em]
13&$\frac{1}{3}$&0&$\frac{1}{3}$&0&$\frac{1}{3}$&0&1&0&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&-$\frac{1}{3}$&$\frac{1}{3}$&0&$\frac{2}{3}$&-1&$\frac{2}{3}$&1&1&0&1536\\[.5em]
14&$\frac{1}{3}$&0&$\frac{1}{3}$&0&0&0&$\frac{1}{3}$&0&0&$\frac{1}{3}$&0&0&1&$\frac{1}{3}$&0&0&$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{2}{3}$&$\frac{2}{3}$&1&-1&$\frac{1}{3}$&1&0&0&3072\\[.5em]
15&$\frac{1}{2}$&$\frac{1}{4}$&0&0&0&0&0&0&$\frac{3}{4}$&$\frac{1}{4}$&0&0&$\frac{3}{4}$&$\frac{1}{4}$&$\frac{1}{2}$&$\frac{1}{2}$&$\frac{1}{2}$&-$\frac{1}{2}$&1&1&1&-1&-$\frac{1}{4}$&$\frac{1}{4}$&$\frac{1}{4}$&-$\frac{1}{4}$&1536\\[.5em]
16&$\frac{1}{3}$&0&$\frac{1}{3}$&0&0&0&1&0&0&$\frac{1}{3}$&0&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&$\frac{1}{3}$&-$\frac{1}{3}$&0&0&1&-1&1&1&$\frac{2}{3}$&0&1536\\[.5em]
17&$\frac{1}{3}$&0&0&0&0&0&0&0&1&$\frac{1}{3}$&0&0&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&1&1&1&-1&0&0&$\frac{2}{3}$&0&3072\\[.5em]
18&$\frac{1}{2}$&0&0&0&0&0&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&0&$\frac{1}{2}$&$\frac{1}{2}$&$\frac{1}{2}$&-$\frac{1}{2}$&1&1&1&-1&$\frac{1}{2}$&0&-$\frac{1}{2}$&0&1536\\[.5em]
19&$\frac{1}{2}$&0&$\frac{1}{2}$&0&0&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&1&1&-$\frac{1}{2}$&-$\frac{1}{2}$&-$\frac{1}{2}$&-$\frac{1}{2}$&1&-1&1536\\[.5em]
20&$\frac{2}{5}$&$\frac{1}{5}$&$\frac{2}{5}$&$\frac{1}{5}$&0&0&$\frac{3}{5}$&0&0&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{2}{5}$&-$\frac{2}{5}$&$\frac{1}{5}$&-$\frac{1}{5}$&$\frac{2}{5}$&$\frac{2}{5}$&-$\frac{2}{5}$&0&1&1&1&-1&$\frac{4}{5}$&0&1536\\[.5em]
21&$\frac{1}{2}$&0&$\frac{1}{2}$&0&$\frac{1}{2}$&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&-$\frac{1}{2}$&1&1&-$\frac{1}{2}$&1&-$\frac{1}{2}$&-$\frac{1}{2}$&-1&512\\[.5em]
22&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&1&1&$\frac{1}{3}$&1&$\frac{1}{3}$&$\frac{1}{3}$&-1&512\\[.5em]
23&$\frac{2}{3}$&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&$\frac{2}{3}$&0&0&0&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&0&0&$\frac{2}{3}$&$\frac{2}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&1&1&1&-1&$\frac{1}{3}$&-$\frac{1}{3}$&1536\\[.5em]
24&$\frac{1}{3}$&$\frac{1}{3}$&0&0&0&0&$\frac{2}{3}$&$\frac{2}{3}$&0&0&$\frac{2}{3}$&0&0&0&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&1&1&1&-1&1536\\[.5em]
25&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&1&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&1&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-1&-1&$\frac{1}{3}$&-1&$\frac{1}{3}$&-1&1536\\[.5em]
26&$\frac{1}{3}$&$\frac{1}{3}$&0&0&0&0&$\frac{2}{3}$&0&0&0&$\frac{2}{3}$&0&0&0&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&1&1&1&-1&1536\\[.5em]
27&$\frac{1}{2}$&0&0&0&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&0&0&0&0&-$\frac{1}{2}$&-$\frac{1}{2}$&-$\frac{1}{2}$&-$\frac{1}{2}$&1&1&1&-1&1536\\[.5em]
28&$\frac{1}{3}$&$\frac{1}{3}$&0&0&0&0&$\frac{2}{3}$&0&0&0&$\frac{2}{3}$&0&0&0&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-1&1&1&1&-1&1536\\[.5em]
29&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&1&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&1&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&1&-$\frac{1}{3}$&-$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-1&$\frac{1}{3}$&-1&-1&-1&512\\[.5em]
30&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&-$\frac{3}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&-$\frac{3}{5}$&-$\frac{3}{5}$&1&1&$\frac{1}{5}$&1&$\frac{1}{5}$&1&-$\frac{3}{5}$&1536\\[.5em]
31&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&-$\frac{3}{5}$&-$\frac{3}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&-$\frac{3}{5}$&-$\frac{3}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&-$\frac{3}{5}$&-$\frac{3}{5}$&$\frac{1}{5}$&1&-$\frac{3}{5}$&-$\frac{3}{5}$&-$\frac{3}{5}$&-$\frac{3}{5}$&-$\frac{3}{5}$&-$\frac{3}{5}$&1&256\\[.5em]
32&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&-$\frac{3}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&-$\frac{3}{5}$&1&1&1&$\frac{1}{5}$&-$\frac{3}{5}$&$\frac{1}{5}$&1&-$\frac{3}{5}$&3072\\[.5em]
33&$\frac{3}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{3}{5}$&-$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{3}{5}$&-$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&$\frac{1}{5}$&-$\frac{3}{5}$&-$\frac{1}{5}$&$\frac{3}{5}$&$\frac{3}{5}$&-1&1&1&1&$\frac{1}{5}$&1536\\[.5em]
34&$\frac{1}{3}$&0&$\frac{1}{3}$&0&$\frac{1}{3}$&0&$\frac{1}{3}$&0&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&-$\frac{1}{3}$&1&$\frac{2}{3}$&$\frac{2}{3}$&-1&-$\frac{2}{3}$&1&1&0&512\\[.5em]
35&$\frac{1}{3}$&0&$\frac{1}{3}$&0&0&0&$\frac{1}{3}$&0&0&$\frac{1}{3}$&0&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&$\frac{1}{3}$&-$\frac{1}{3}$&$\frac{2}{3}$&$\frac{2}{3}$&1&-1&1&1&-$\frac{2}{3}$&0&3072\\[.5em]
36&$\frac{1}{4}$&0&$\frac{1}{4}$&0&0&0&0&$\frac{1}{4}$&$\frac{1}{4}$&0&$\frac{1}{4}$&$\frac{1}{4}$&$\frac{1}{2}$&0&$\frac{1}{4}$&$\frac{1}{4}$&$\frac{1}{2}$&0&1&1&$\frac{3}{4}$&-$\frac{3}{4}$&$\frac{3}{4}$&-$\frac{3}{4}$&0&-1&1536\\[.5em]
37&$\frac{1}{4}$&$\frac{1}{4}$&$\frac{1}{4}$&$\frac{1}{4}$&0&0&$\frac{1}{2}$&0&0&0&$\frac{1}{4}$&$\frac{1}{4}$&$\frac{1}{4}$&-$\frac{1}{4}$&$\frac{1}{4}$&-$\frac{1}{4}$&$\frac{1}{4}$&$\frac{1}{4}$&-$\frac{1}{2}$&0&1&1&1&-1&1&$\frac{1}{2}$&3072\\[.5em]
38&$\frac{1}{3}$&0&0&0&0&0&0&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&1&1&1&-1&$\frac{2}{3}$&$\frac{2}{3}$&-$\frac{2}{3}$&0&3072\\[.5em]
39&$\frac{1}{3}$&0&0&0&0&0&0&0&$\frac{1}{3}$&$\frac{1}{3}$&0&0&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&$\frac{1}{3}$&-$\frac{1}{3}$&1&1&1&-1&$\frac{2}{3}$&-$\frac{2}{3}$&-$\frac{2}{3}$&0&1536\\[.5em]
40&$\frac{1}{2}$&0&0&0&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&$\frac{1}{2}$&$\frac{1}{2}$&0&0&0&0&0&0&-$\frac{1}{2}$&-$\frac{1}{2}$&-$\frac{1}{2}$&-$\frac{1}{2}$&1&-1&-1&1&384\\[.5em]
41&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&-1&384\\[.5em]
42&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&-1&1&1&768\\[.5em]
43&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{3}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{3}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{5}{7}$&$\frac{5}{7}$&-1&-1&-1&-1&-1&1536\\[.5em]
44&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&1&1&-1&128\\[.5em]
45&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&1&-1&-1&1&48\\[.5em]
46&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&-1&1&-1&-1&-1&16\\[.5em]
\hline
\end{longtable}

\clearpage

\newpage

\begin{landscape}

\begin{longtable}[r]{|r|p{4em}@{\;\;}p{4em}@{\;\;}p{4em}@{\;\;}p{8em}@{\;\;\;}p{8em}@{\;\;\;}p{8em}@{\;\;\;}p{11em}|}
\caption{Extremal boxes in the computer scientist notation.}\label{tvertcomp}\\

%This is the header for the first page of the table...
\hline \# & $\langle \hat{A}_x\rangle$ & $\langle \hat{B}_y\rangle$ & $\langle \hat{C}_z\rangle$ & $\langle \hat{A}_x+\hat{B}_y\rangle$ & $\langle \hat{A}_x+\hat{C}_z\rangle$ & $\langle \hat{B}_y+\hat{C}_z\rangle$ & $\langle \hat{A}_x+\hat{B}_y+\hat{C}_z\rangle$\\ \hline
& & & & & & &\\[-0.25em]
\endfirsthead
\caption{continued.}\\
%This is the header for the remaining page(s) of the table...
\hline \# & $\langle \hat{A}_x\rangle$ & $\langle \hat{B}_y\rangle$ & $\langle \hat{C}_z\rangle$ & $\langle \hat{A}_x+\hat{B}_y\rangle$ & $\langle \hat{A}_x+\hat{C}_z\rangle$ & $\langle \hat{B}_y+\hat{C}_z\rangle$ & $\langle \hat{A}_x+\hat{B}_y+\hat{C}_z\rangle$\\ \hline& & & & & & &\\[-0.25em]
\endhead

%This is the footer for all pages except the last page of the table...
  \multicolumn{8}{l}{{Continued on the next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \hline
\endlastfoot

%Now the data...

1&$ 0  $&$ 0  $&$ 0  $&$ 0  $&$ 0  $&$ 0  $&$ 0  $ \\[.5em]
2&$ 0  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ yz  $&$ yz $ \\[.5em]
3&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}x  $&$ \frac{1}{2}(1-x+xz)$&$ \frac{1}{2}  $&$ \frac{1}{2}(1-xz)+xyz $ \\[.5em]
4&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}(x+y-xy)$&$ \frac{1}{2}(1-x+xz) $&$ \frac{1}{2}(1-yz)  $&$ \frac{1}{2}(1-y+xy+xz+yz)-xyz $ \\[.5em]
5&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}x+\frac{1}{2}y-xy  $&$ \frac{1}{2}x+\frac{1}{2}z-\frac{1}{2}xz  $&$ \frac{1}{2}y+\frac{1}{2}z-\frac{1}{2}yz  $&$ \frac{1}{2}+\frac{1}{2}xz-\frac{1}{2}yz $ \\[.5em]
6&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{2}x+xyz $ \\[.5em]
7&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}x+\frac{1}{2}y-xy  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{2}x-\frac{1}{2}y+xy+xz-xyz $ \\[.5em]
8&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}x  $&$ \frac{1}{2}x+\frac{1}{2}z-\frac{1}{2}xz  $&$ \frac{1}{2}z  $&$ \frac{1}{2}-\frac{1}{2}xz+xyz $ \\[.5em]
9&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{4}y  $&$ \frac{1}{2}  $&$ \frac{1}{2}x+\frac{1}{2}y-\frac{1}{2}xy  $&$ \frac{1}{2}-\frac{1}{4}x  $&$ \frac{1}{2}-\frac{1}{4}y+\frac{1}{2}yz  $&$ \frac{1}{2}-\frac{1}{2}x-\frac{1}{2}y+xy+yz-xyz $ \\[.5em]
10&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{2}x+\frac{1}{2}xy  $&$ \frac{1}{2}-\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{2}yz  $&$ \frac{1}{2}x+yz-xyz $ \\[.5em]
11&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}y+\frac{1}{2}z-yz  $&$ \frac{1}{4}+\frac{1}{4}x+\frac{1}{2}y+\frac{1}{2}z-xz-yz+xyz $ \\[.5em]
12&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}y  $&$ \frac{1}{4}+\frac{1}{4}x+\frac{1}{2}y-xy+xyz $ \\[.5em]
13&$ \frac{1}{3}+\frac{1}{6}x  $&$ \frac{1}{3}+\frac{1}{6}y  $&$ \frac{1}{3}+\frac{1}{6}z  $&$ \frac{1}{2}x+\frac{1}{2}y-\frac{2}{3}xy  $&$ \frac{1}{3}+\frac{1}{6}x+\frac{1}{6}z-\frac{1}{3}xz  $&$ \frac{1}{3}+\frac{1}{6}y+\frac{1}{6}z  $&$ \frac{1}{3}-\frac{1}{6}x-\frac{1}{6}y+\frac{1}{6}z-\frac{1}{3}xz+\frac{2}{3}yz $ \\[.5em]
14&$ \frac{1}{3}+\frac{1}{6}x  $&$ \frac{1}{3}+\frac{1}{6}y  $&$ \frac{1}{2}  $&$ \frac{1}{3}+\frac{1}{6}x+\frac{1}{6}y-\frac{1}{3}xy  $&$ \frac{1}{2}-\frac{1}{2}x+\frac{1}{3}xz  $&$ \frac{1}{2}-\frac{1}{6}y+\frac{1}{3}yz  $&$ \frac{1}{6}+\frac{1}{6}x-\frac{1}{6}y+\frac{1}{3}xy-\frac{1}{3}xz+yz-\frac{2}{3}xyz $ \\[.5em]
15&$ \frac{1}{4}+\frac{1}{8}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{3}{8}x+\frac{1}{4}xy  $&$ \frac{1}{2}-\frac{3}{8}x+\frac{1}{4}xz  $&$ \frac{1}{4}+\frac{1}{2}yz  $&$ \frac{5}{8}x-\frac{1}{4}xy-\frac{1}{4}xz+yz-\frac{1}{2}xyz $ \\[.5em]
16&$ \frac{1}{3}+\frac{1}{6}x  $&$ \frac{1}{3}+\frac{1}{6}y  $&$ \frac{1}{2}  $&$ \frac{1}{2}x+\frac{1}{2}y-\frac{2}{3}xy  $&$ \frac{1}{2}-\frac{1}{6}x  $&$ \frac{1}{2}-\frac{1}{6}y+\frac{1}{3}yz  $&$ \frac{1}{2}-\frac{1}{2}x-\frac{1}{2}y+\frac{2}{3}xy+yz-\frac{2}{3}xyz $ \\[.5em]
17&$ \frac{1}{3}+\frac{1}{6}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{2}x+\frac{1}{3}xy  $&$ \frac{1}{2}-\frac{1}{6}x  $&$ \frac{1}{3}+\frac{1}{3}yz  $&$ \frac{1}{2}x-\frac{1}{3}xy+yz-\frac{2}{3}xyz $ \\[.5em]
18&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{4}x  $&$ \frac{1}{2}-\frac{1}{4}x+\frac{1}{4}xz  $&$ \frac{1}{4}+\frac{1}{2}yz  $&$ \frac{1}{4}x+\frac{1}{2}xy+\frac{1}{4}xz+yz-\frac{3}{2}xyz $ \\[.5em]
19&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{4}y  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{4}x-\frac{1}{4}y+\frac{1}{2}xy  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{4}y  $&$ \frac{3}{4}x+\frac{3}{4}y-\frac{3}{2}xy+xyz $ \\[.5em]
20&$ \frac{3}{10}+\frac{1}{10}x  $&$ \frac{3}{10}+\frac{1}{10}y  $&$ \frac{1}{2}  $&$ \frac{1}{5}+\frac{3}{10}x+\frac{3}{10}y-\frac{2}{5}xy  $&$ \frac{2}{5}-\frac{1}{10}x+\frac{2}{5}xz  $&$ \frac{2}{5}-\frac{1}{10}y+\frac{1}{5}z-\frac{1}{5}yz  $&$ \frac{7}{10}-\frac{7}{10}x-\frac{7}{10}y-\frac{1}{5}z+\frac{4}{5}xy+\frac{6}{5}xz+\frac{1}{5}yz-\frac{4}{5}xyz $ \\[.5em]
21&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{4}y  $&$ \frac{1}{4}+\frac{1}{4}z  $&$ \frac{1}{2}-\frac{1}{4}x-\frac{1}{4}y+\frac{1}{2}xy  $&$ \frac{1}{2}-\frac{1}{4}x-\frac{1}{4}z+\frac{1}{2}xz  $&$ \frac{1}{2}-\frac{1}{4}y-\frac{1}{4}z+\frac{1}{2}yz  $&$ \frac{3}{4}-\frac{3}{4}x-\frac{3}{4}y-\frac{3}{4}z+\frac{3}{2}xy+\frac{3}{2}xz+\frac{3}{2}yz-2xyz $ \\[.5em]
22&$ \frac{1}{3}  $&$ \frac{1}{3}  $&$ \frac{1}{3}  $&$ \frac{1}{3}+\frac{1}{3}xy  $&$ \frac{1}{3}+\frac{1}{3}xz  $&$ \frac{1}{3}+\frac{1}{3}yz  $&$ \frac{2}{3}-\frac{2}{3}x-\frac{2}{3}y-\frac{2}{3}z+xy+xz+yz-\frac{2}{3}xyz $ \\
23&$ \frac{1}{6}+\frac{1}{3}x  $&$ \frac{1}{3}  $&$ \frac{1}{2}  $&$ \frac{1}{6}+\frac{1}{3}x+\frac{1}{3}y-\frac{1}{3}xy  $&$ \frac{1}{3}+\frac{1}{3}xz  $&$ \frac{1}{2}-\frac{1}{3}y  $&$ \frac{2}{3}-\frac{2}{3}x-\frac{2}{3}y+xy+xz-\frac{2}{3}xyz $ \\[.5em]
24&$ \frac{1}{3}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{6}+\frac{1}{3}x  $&$ \frac{1}{6}+\frac{1}{3}x+\frac{1}{3}z-\frac{1}{3}xz  $&$ \frac{1}{3}+\frac{1}{3}yz  $&$ \frac{2}{3}-\frac{2}{3}x-\frac{1}{3}z+\frac{1}{3}xz+\frac{1}{3}yz+\frac{2}{3}xyz $ \\[.5em]
25&$ \frac{1}{3}  $&$ \frac{1}{3}  $&$ \frac{1}{3}  $&$ \frac{2}{3}x+\frac{2}{3}y-\frac{2}{3}xy  $&$ \frac{2}{3}-\frac{2}{3}x+\frac{2}{3}xz  $&$ \frac{2}{3}  $&$ \frac{1}{3}+\frac{2}{3}y-\frac{2}{3}xy+\frac{2}{3}xz $ \\[.5em]
26&$ \frac{1}{3}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{6}+\frac{1}{3}x+\frac{1}{3}y-\frac{1}{3}xy  $&$ \frac{1}{6}+\frac{1}{3}x+\frac{1}{3}z-\frac{1}{3}xz  $&$ \frac{1}{3}+\frac{1}{3}yz  $&$ \frac{2}{3}-\frac{2}{3}x-\frac{1}{3}y-\frac{1}{3}z+\frac{1}{3}xy+\frac{1}{3}xz+\frac{1}{3}yz+\frac{2}{3}xyz $ \\[.5em]
27&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}  $&$ \frac{3}{4}-\frac{3}{4}x+xyz $ \\[.5em]
28&$ \frac{1}{3}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{6}+\frac{1}{3}x+\frac{1}{3}y-\frac{1}{3}xy  $&$ \frac{1}{6}+\frac{1}{3}x+\frac{1}{3}z-\frac{1}{3}xz  $&$ \frac{1}{3}+\frac{1}{3}yz  $&$ \frac{2}{3}-\frac{2}{3}x-\frac{1}{3}y-\frac{1}{3}z+\frac{1}{3}xy+\frac{1}{3}xz+yz $ \\[.5em]
29&$ \frac{1}{3}  $&$ \frac{1}{3}  $&$ \frac{1}{3}  $&$ \frac{2}{3}x+\frac{2}{3}y-\frac{2}{3}xy  $&$ \frac{2}{3}x+\frac{2}{3}z-\frac{2}{3}xz  $&$ \frac{2}{3}y+\frac{2}{3}z-\frac{2}{3}yz  $&$ \frac{1}{3}+\frac{2}{3}xy+\frac{2}{3}xz+\frac{2}{3}yz-\frac{4}{3}xyz $ \\[.5em]
30&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{2}{5}+\frac{2}{5}xz  $&$ \frac{2}{5}+\frac{2}{5}yz  $&$ \frac{4}{5}-\frac{4}{5}x-\frac{4}{5}y-\frac{4}{5}z+\frac{4}{5}xy+\frac{6}{5}xz+\frac{6}{5}yz-\frac{4}{5}xyz $ \\[.5em]
31&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{2}{5}+\frac{2}{5}x+\frac{2}{5}y-\frac{4}{5}xy  $&$ \frac{2}{5}+\frac{2}{5}x+\frac{2}{5}z-\frac{4}{5}xz  $&$ \frac{2}{5}+\frac{2}{5}y+\frac{2}{5}z-\frac{4}{5}yz  $&$ \frac{4}{5}x+\frac{4}{5}y+\frac{4}{5}z-\frac{4}{5}xy-\frac{4}{5}xz-\frac{4}{5}yz $ \\[.5em]
32&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{2}{5}+\frac{2}{5}xz  $&$ \frac{2}{5}+\frac{2}{5}yz  $&$ \frac{4}{5}x-\frac{4}{5}xy-\frac{2}{5}xz+\frac{2}{5}yz+\frac{4}{5}xyz $\\[.5em]
33&$ \frac{1}{5}+\frac{1}{5}x  $&$ \frac{2}{5}  $&$ \frac{2}{5}  $&$ \frac{1}{5}+\frac{1}{5}x+\frac{2}{5}y-\frac{2}{5}xy  $&$ \frac{1}{5}+\frac{1}{5}x+\frac{2}{5}z-\frac{2}{5}xz  $&$ \frac{2}{5}+\frac{2}{5}yz  $&$ \frac{3}{5}-\frac{3}{5}x-\frac{2}{5}y-\frac{2}{5}z+\frac{2}{5}xy+\frac{2}{5}xz+\frac{6}{5}yz-\frac{4}{5}xyz $ \\[.5em]
34&$ \frac{1}{3}+\frac{1}{6}x  $&$ \frac{1}{3}+\frac{1}{6}y  $&$ \frac{1}{3}+\frac{1}{6}z  $&$ \frac{1}{3}+\frac{1}{6}x+\frac{1}{6}y-\frac{1}{3}xy  $&$ \frac{1}{3}+\frac{1}{6}x+\frac{1}{6}z-\frac{1}{3}xz  $&$ \frac{1}{3}+\frac{1}{6}y+\frac{1}{6}z  $&$ \frac{5}{6}x+\frac{1}{6}y+\frac{1}{6}z-xy-xz+\frac{2}{3}yz+\frac{2}{3}xyz $ \\[.5em]
35&$ \frac{1}{3}+\frac{1}{6}x  $&$ \frac{1}{3}+\frac{1}{6}y  $&$ \frac{1}{2}  $&$ \frac{1}{3}+\frac{1}{6}x+\frac{1}{6}y-\frac{1}{3}xy  $&$ \frac{1}{2}-\frac{1}{6}x  $&$ \frac{1}{2}-\frac{1}{6}y+\frac{1}{3}yz  $&$ \frac{1}{6}-\frac{1}{6}x-\frac{1}{6}y+xy+yz-\frac{4}{3}xyz $ \\[.5em]
36&$ \frac{3}{8}+\frac{1}{8}x  $&$ \frac{3}{8}+\frac{1}{8}y  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{8}x-\frac{1}{8}y+\frac{1}{4}xy  $&$ \frac{3}{8}-\frac{1}{8}x+\frac{1}{4}xz  $&$ \frac{3}{8}-\frac{1}{8}y+\frac{1}{4}yz  $&$ \frac{1}{8}x+\frac{1}{8}y+\frac{1}{4}xy+\frac{3}{4}xz+\frac{3}{4}yz-xyz $ \\[.5em]
37&$ \frac{3}{8}  $&$ \frac{3}{8}  $&$ \frac{1}{2}  $&$ \frac{1}{4}+\frac{1}{4}x+\frac{1}{4}y-\frac{1}{4}xy  $&$ \frac{3}{8}+\frac{1}{4}xz  $&$ \frac{3}{8}+\frac{1}{4}z-\frac{1}{4}yz  $&$ \frac{3}{4}-\frac{3}{4}x-\frac{3}{4}y-\frac{1}{4}z+\frac{3}{4}xy+\frac{5}{4}xz+\frac{1}{4}yz-xyz $ \\[.5em]
38&$ \frac{1}{3}+\frac{1}{6}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{6}x  $&$ \frac{1}{2}-\frac{1}{6}x  $&$ \frac{1}{3}+\frac{1}{3}yz  $&$ \frac{1}{6}x+\frac{2}{3}xy+yz-\frac{4}{3}xyz $ \\[.5em]
39&$ \frac{1}{3}+\frac{1}{6}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{6}x  $&$ \frac{1}{2}-\frac{1}{6}x  $&$ \frac{1}{3}+\frac{1}{3}yz  $&$ \frac{1}{6}x+\frac{2}{3}xy+\frac{2}{3}xz+yz-2xyz $ \\[.5em]
40&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{4}+\frac{1}{4}x  $&$ \frac{1}{2}  $&$ \frac{3}{4}-\frac{3}{4}x+xy+xz-2xyz $ \\[.5em]
41&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}x+\frac{1}{2}y-\frac{1}{2}xy  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{2}x-\frac{1}{2}y+\frac{1}{2}xy+xyz $ \\[.5em]
42&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}x+\frac{1}{2}y-\frac{1}{2}xy  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}-\frac{1}{2}x-\frac{1}{2}y+\frac{1}{2}xy+xz-xyz $ \\[.5em]
43&$ \frac{3}{7}  $&$ \frac{3}{7}  $&$ \frac{3}{7}  $&$ \frac{2}{7}+\frac{2}{7}x+\frac{2}{7}y-\frac{2}{7}xy  $&$ \frac{2}{7}+\frac{2}{7}x+\frac{2}{7}z-\frac{2}{7}xz  $&$ \frac{4}{7}  $&$ \frac{3}{7}+\frac{4}{7}x-\frac{2}{7}y-\frac{2}{7}z+\frac{2}{7}xy+\frac{2}{7}xz+\frac{8}{7}yz-\frac{8}{7}xyz $ \\[.5em]
44&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ xyz $ \\[.5em]
45&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ xy+xz-2xyz $ \\[.5em]
46&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ \frac{1}{2}  $&$ xy+xz+yz-2xyz $ \\ 
\end{longtable}
\clearpage
\end{landscape}

\newpage
\begin{longtable}{|c|ccccc|}
\caption{Amount of noise that can be tolerated before entering in the local ($L$), bipartite no-signalling ($\mathit{NS}_2$), Svetlichny with unknown input sequence ($\mathit{US}_2$), Svetlichny with fixed input sequence ($\mathit{KS}_2$), and original Svetlichny ($S_2$) polytopes. The asterisk denote the highest resistance in each column.}\label{tnoise}\\
  \hline
  \# & $L$ & $\mathit{NS}_2$ & $\mathit{US}_2$ & $\mathit{KS}_2$ & $\mathit{S}_2$ \\
  \hline
\endfirsthead
\caption{continued.}\\
  \hline
  \# & $L$ & $\mathit{NS}_2$ & $\mathit{US}_2$ & $\mathit{KS}_2$ & $\mathit{S}_2$ \\
  \hline
\endhead
  \multicolumn{6}{l}{{Continued on the next page\ldots}} \\
\endfoot
  \hline
\endlastfoot
1 & $0$& $0$& $0$& $0$& $0$ \\ 
2 & $2/3^*$& $0$& $0$& $0$& $0$ \\ 
3 & $1/2$& $1/3$& $0$& $0$& $0$ \\ 
4 & $2/5$& $2/5$& $0$& $0$& $0$ \\ 
5 & $1/2$& $2/5$& $0$& $0$& $0$ \\ 
6 & $1/2$& $1/3$& $1/3$& $0$& $0$ \\ 
7 & $1/2$& $1/3$& $1/3$& $0$& $0$ \\ 
8 & $1/2$& $2/5$& $2/5$& $0$& $0$ \\ 
9 & $1/2$& $3/8$& $1/3$& $1/6$& $0$ \\ 
10 & $3/5$& $3/7$& $1/3$& $1/4$& $0$ \\ 
11 & $1/2$& $4/11$& $2/7$& $2/7$& $0$ \\ 
12 & $1/2$& $4/11$& $1/3$& $1/3$& $0$ \\ 
13 & $1/2$& $8/23$& $4/13$& $4/19$& $4/37$ \\ 
14 & $1/2$& $8/23$& $4/13$& $1/4$& $1/7$ \\ 
15 & $3/5$& $3/7$& $1/3$& $1/3$& $1/7$ \\ 
16 & $1/2$& $8/23$& $1/3$& $4/19$& $4/25$ \\ 
17 & $4/7$& $2/5$& $8/23$& $8/29$& $4/23$ \\ 
18 & $3/5$& $3/7$& $1/3$& $1/3$& $1/5$ \\ 
19 & $8/15$& $4/11$& $4/11$& $1/3$& $4/19$ \\ 
20 & $16/31$& $16/41$& $1/3$& $2/7$& $3/13$ \\ 
21 & $1/2$& $7/19$& $4/11$& $1/3$& $4/17$ \\ 
22 & $1/2$& $8/23$& $16/49$& $4/13$& $1/4$ \\ 
23 & $1/2$& $8/23$& $1/3$& $4/13$& $1/4$ \\ 
24 & $4/7$& $2/5$& $5/14$& $4/13$& $1/4$ \\ 
25 & $4/7$& $2/5$& $2/5$& $16/49$& $1/4$ \\ 
26 & $4/7$& $2/5$& $8/23$& $1/3$& $1/4$ \\ 
27 & $1/2$& $4/11$& $4/11$& $1/3$& $1/4$ \\ 
28 & $4/7$& $2/5$& $20/53$& $8/23$& $1/4$ \\ 
29 & $4/7$& $2/5$& $2/5$& $2/5$& $12/47$ \\ 
30 & $16/31$& $8/23$& $8/23$& $8/23$& $2/7$ \\ 
31 & $16/31$& $8/23$& $8/23$& $8/23$& $2/7$ \\ 
32 & $16/31$& $16/41$& $8/23$& $8/23$& $2/7$ \\ 
33 & $16/31$& $16/41$& $32/87$& $8/23$& $2/7$ \\ 
34 & $1/2$& $4/11$& $8/23$& $1/3$& $1/3$ \\ 
35 & $1/2$& $4/11$& $8/23$& $1/3$& $1/3$ \\ 
36 & $1/2$& $4/11$& $6/17$& $1/3$& $1/3$ \\ 
37 & $1/2$& $3/8$& $4/11$& $1/3$& $1/3$ \\ 
38 & $4/7$& $2/5$& $4/11$& $1/3$& $1/3$ \\ 
39 & $4/7$& $2/5$& $56/155$& $1/3$& $1/3$ \\ 
40 & $1/2$& $2/5$& $2/5$& $1/3$& $1/3$ \\ 
41 & $1/2$& $2/5$& $2/5$& $1/3$& $1/3$ \\ 
42 & $1/2$& $2/5$& $2/5$& $1/3$& $1/3$ \\ 
43 & $8/15$& $32/81$& $48/125$& $4/11$& $4/11$ \\ 
44 & $3/5$& $3/8$& $3/8$& $3/8$& $3/8$ \\ 
45 & $1/2$& $1/2^*$& $1/2^*$& $1/2^*$& $1/2^*$ \\ 
46 & $1/2$& $1/2^*$& $1/2^*$& $1/2^*$& $1/2^*$ \\ 
\hline
\end{longtable}
\clearpage

\begin{longtable}{|c|c||c|c|}\caption{Boxes attaining the maximal violation of each Bell-type inequality. The inequalities are listed from 1 to 46, following \cite{sliwa}. Boxes are numbered according to Tables \ref{tvertphys} and \ref{tvertcomp}.}\label{tab:sliwac}\\
  \hline
Ineq. & Extremal boxes & Ineq. & Extremal boxes \\
  \hline
1 & none & 24 & 29\\[.2em]
2 & 2, 21, 22, 34, 44, 46 & 25 & 25\\[.2em]
3 & 2, 7, 9, 16, 19, 20, 23, 35, 37, 42, 44, 45 & 26 & 29\\[.2em]
4 & 2 & 27 & 25, 28, 29\\[.2em]
5 & 2 & 28 & 2\\[.2em]
6 & 2 & 29 & 2\\[.2em]
7 & 44 & 30 & 2\\[.2em]
8 & 2, 7, 11, 13, 16, 19, 21, 42, 44 & 31 & 19, 37, 42, 44, 45\\[.2em]
9 & $\begin{array}{l}2, 6, 12, 14, 17, 19, 23, 24, 27,\\ 28, 35, 37, 38, 41, 42, 44, 45\end{array}$ & 32 & 42\\[.8em]
10 & 25, 29 & 33 & 21, 44, 46\\[.2em]
11 & 2, 41, 45 & 34 & 41\\[.2em]
12 & 2 & 35 & 41, 45\\[.2em]
13 & 2, 42 & 36 & 2\\[.2em]
14 & 2 & 37 & 2\\[.2em]
15 & 2, 40 & 38 & 2\\[.2em]
16 & 2, 19, 21, 27, 28, 42, 44 & 39 & 46\\[.2em]
17 & 2, 8, 12, 19, 23 & 40 & 40, 42, 45\\[.2em]
18 & 2, 41 & 41 & 2, 19, 44\\[.2em]
19 & 2, 40, 42 & 42 & 2, 21, 29, 44\\[.2em]
20 & 2 & 43 & 2, 19, 25, 28, 35, 37, 38, 42, 43, 44, 45\\[.2em]
21 & 43 & 44 & 2\\[.2em]
22 & 2, 19, 21, 27, 34, 36, 39, 41, 44, 46 & 45 & 2\\[.2em]
23 & 25, 45 & 46 & 25\\[.2em]
\hline
\end{longtable}

\newpage
\begin{landscape}
\begin{longtable}{|c|ccccccccccccccccccccccc|}
\caption{For each class of boxes, maximum amount of noise tolerated before ceasing to violate a given family of Bell-type inequalities. Each line corresponds to a box and each column to an inequality. The inequality numbers refers to the ones chosen in \cite{sliwa}. Table for inequalities 1 to 23.}\label{tab:sliwaa}\\
  \hline
  \# & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23\\[.5em]
  \hline
\endfirsthead
\caption{continued.}\\
  \hline
  \# & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23\\[.5em]
  \hline
\endhead
  \multicolumn{24}{l}{{Continued on the next page\ldots}} \\
\endfoot
  \hline
\endlastfoot
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\[.5em]
2 & 0 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & $\frac{4}{7}$ & $\frac{4}{7}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$\\[.5em]
3 & 0 & -1 & 0 & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & 0 & 0 & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & 0 & 0 & $\frac{1}{5}$\\[.5em]
4 & 0 & -1 & 0 & 0 & $\frac{2}{5}$ & $\frac{2}{5}$ & 0 & 0 & 0 & 0 & 0 & $\frac{1}{3}$ & 0 & 0 & 0 & 0 & 0 & $\frac{1}{3}$ & 0 & $\frac{1}{5}$ & 0 & 0 & $\frac{1}{5}$\\[.5em]
5 & 0 & 0 & 0 & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & 0 & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{5}$\\[.5em]
6 & 0 & 0 & 0 & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$\\[.5em]
7 & 0 & 0 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & $\frac{1}{5}$\\[.5em]
8 & 0 & -1 & 0 & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & 0 & 0 & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & 0 & $\frac{1}{5}$\\[.5em]
9 & 0 & 0 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{5}{13}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{5}{13}$\\[.5em]
10 & 0 & 0 & 0 & $\frac{3}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{3}{7}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{5}{13}$\\[.5em]
11 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{5}$\\[.5em]
12 & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$\\[.5em]
13 & 0 & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{3}$\\[.5em]
14 & 0 & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$\\[.5em]
15 & 0 & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{3}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{5}{13}$\\[.5em]
16 & 0 & $\frac{1}{4}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$\\[.5em]
17 & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{4}{7}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$\\[.5em]
18 & 0 & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{3}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{5}{13}$\\[.5em]
19 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$\\[.5em]
20 & 0 & $\frac{1}{6}$ & $\frac{1}{2}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{16}{31}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{3}{8}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{1}{6}$ & $\frac{2}{7}$ & $\frac{3}{8}$ & $\frac{4}{9}$ & $\frac{3}{8}$ & $\frac{3}{8}$ & $\frac{3}{8}$ & $\frac{4}{9}$ & $\frac{3}{8}$ & $\frac{7}{17}$\\[.5em]
21 & 0 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{5}$\\[.5em]
22 & 0 & $\frac{1}{2}$ & 0 & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & 0 & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & $\frac{2}{5}$ & 0 & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & 0\\[.5em]
23 & 0 & 0 & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{5}{11}$\\[.5em]
24 & 0 & 0 & $\frac{1}{4}$ & $\frac{4}{7}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{5}{11}$\\[.5em]
25 & 0 & 0 & $\frac{2}{5}$ & $\frac{4}{7}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$\\[.5em]
26 & 0 & $\frac{1}{4}$ & 0 & $\frac{4}{7}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$\\[.5em]
27 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$\\[.5em]
28 & 0 & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{4}{7}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$\\[.5em]
29 & 0 & $\frac{2}{5}$ & 0 & $\frac{4}{7}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$\\[.5em]
30 & 0 & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{16}{31}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & 0 & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & 0 & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{3}{8}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{7}$\\[.5em]
31 & 0 & $\frac{2}{7}$ & 0 & $\frac{4}{9}$ & $\frac{16}{31}$ & $\frac{8}{23}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & 0 & $\frac{2}{7}$ & $\frac{4}{9}$ & 0 & 0 & 0 & $\frac{2}{7}$ & 0 & $\frac{4}{9}$ & 0 & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$\\[.5em]
32 & 0 & 0 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{16}{31}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$\\[.5em]
33 & 0 & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{16}{31}$ & $\frac{16}{31}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{3}{8}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$\\[.5em]
34 & 0 & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & 0 & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{7}$\\[.5em]
35 & 0 & $\frac{1}{4}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{5}{11}$\\[.5em]
36 & 0 & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & 0 & 0 & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{2}$ & $\frac{1}{3}$\\[.5em]
37 & 0 & $\frac{1}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{1}{2}$ & $\frac{1}{5}$ & $\frac{3}{7}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{5}{13}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{3}{7}$\\[.5em]
38 & 0 & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{4}{7}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{5}{11}$\\[.5em]
39 & 0 & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{4}{7}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & 0 & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{3}$\\[.5em]
40 & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{3}{7}$\\[.5em]
41 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{7}$\\[.5em]
42 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 & $\frac{1}{3}$ & 0 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{3}{7}$\\[.5em]
43 & 0 & $\frac{4}{11}$ & $\frac{6}{13}$ & $\frac{8}{15}$ & $\frac{16}{37}$ & $\frac{16}{37}$ & $\frac{8}{15}$ & $\frac{6}{13}$ & $\frac{6}{13}$ & 0 & $\frac{4}{11}$ & 0 & $\frac{4}{11}$ & $\frac{2}{9}$ & $\frac{4}{11}$ & $\frac{6}{13}$ & $\frac{4}{11}$ & $\frac{4}{11}$ & $\frac{6}{13}$ & $\frac{4}{11}$ & $\frac{8}{15}$ & $\frac{6}{13}$ & $\frac{5}{12}$\\[.5em]
44 & 0 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{3}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$\\[.5em]
45 & 0 & 0 & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & $\frac{1}{2}$ & 0 & 0 & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & 0 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$\\[.5em]
46 & 0 & $\frac{1}{2}$ & 0 & $\frac{1}{2}$ & $\frac{2}{5}$ & 0 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & -1 & 0 & 0 & 0 & -1 & -1 & $\frac{1}{3}$ & 0 & $\frac{1}{3}$ & 0 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ & 0\\[.5em]
\hline

\end{longtable}
\newpage

\begin{longtable}{|c|ccccccccccccccccccccccc|}
\caption{As Table 5, but for inequalities 24 to 46.}\label{tab:sliwab}\\
  \hline
  \# & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 & 37 & 38 & 39 & 40 & 41 & 42 & 43 & 44 & 45 & 46\\[.5em]
  \hline
\endfirsthead
\caption{continued.}\\
  \hline
  \# & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 & 37 & 38 & 39 & 40 & 41 & 42 & 43 & 44 & 45 & 46\\[.5em]
  \hline
\endhead
  \multicolumn{24}{l}{{Continued on the next page\ldots}} \\
\endfoot
  \hline
\endlastfoot
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\[.5em]
2 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{7}$ & $\frac{4}{7}$ & $\frac{4}{7}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{7}$ & $\frac{4}{7}$ & $\frac{4}{7}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{15}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{5}$ & $\frac{3}{5}$ & $\frac{4}{9}$\\[.5em]
3 & 0 & $\frac{2}{7}$ & 0 & $\frac{2}{7}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & $\frac{2}{9}$ & 0 & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{6}$\\[.5em]
4 & 0 & $\frac{2}{7}$ & 0 & $\frac{2}{7}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & 0 & 0 & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{2}{7}$\\[.5em]
5 & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{2}{7}$\\[.5em]
6 & $\frac{2}{7}$ & $\frac{2}{7}$ & 0 & $\frac{2}{7}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{4}{11}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{2}{7}$\\[.5em]
7 & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & 0 & $\frac{2}{5}$ & $\frac{4}{11}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{3}{8}$\\[.5em]
8 & $\frac{2}{7}$ & $\frac{2}{7}$ & 0 & $\frac{4}{9}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{4}{11}$ & 0 & $\frac{1}{3}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{2}{7}$\\[.5em]
9 & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{1}{3}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{1}{7}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{5}{11}$ & 0 & $\frac{5}{11}$ & $\frac{5}{12}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{5}{13}$ & $\frac{5}{13}$ & $\frac{7}{17}$\\[.5em]
10 & $\frac{3}{8}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{3}{8}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{4}{11}$ & $\frac{1}{3}$ & $\frac{5}{13}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{3}{8}$\\[.5em]
11 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{11}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{3}{8}$\\[.5em]
12 & $\frac{2}{7}$ & $\frac{4}{9}$ & 0 & $\frac{4}{9}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{6}{13}$ & $\frac{1}{5}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{3}{8}$\\[.5em]
13 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{4}{11}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{23}$\\[.5em]
14 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{16}{37}$ & $\frac{2}{5}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{9}$\\[.5em]
15 & $\frac{3}{8}$ & $\frac{3}{8}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{5}{11}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{5}{12}$ & $\frac{5}{13}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{5}{13}$ & $\frac{7}{17}$\\[.5em]
16 & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{11}$ & $\frac{8}{17}$ & $\frac{16}{37}$ & $\frac{2}{5}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{9}$\\[.5em]
17 & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{16}{37}$ & $\frac{2}{5}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{9}$\\[.5em]
18 & $\frac{3}{8}$ & $\frac{3}{8}$ & $\frac{2}{7}$ & $\frac{3}{8}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{5}{12}$ & $\frac{5}{13}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{7}{17}$\\[.5em]
19 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{15}$ & $\frac{3}{7}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{4}{9}$\\[.5em]
20 & $\frac{12}{37}$ & $\frac{4}{9}$ & $\frac{12}{37}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{14}{29}$ & $\frac{4}{9}$ & $\frac{14}{29}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{14}{29}$ & $\frac{4}{9}$ & $\frac{2}{17}$ & $\frac{4}{9}$ & $\frac{11}{23}$ & $\frac{3}{8}$ & $\frac{9}{19}$ & $\frac{7}{17}$ & $\frac{7}{17}$ & $\frac{4}{9}$\\[.5em]
21 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{6}{13}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{3}{8}$\\[.5em]
22 & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{2}{11}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{2}{11}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{2}{11}$ & $\frac{8}{29}$ & $\frac{5}{11}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{17}$\\[.5em]
23 & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{11}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{11}$ & $\frac{8}{17}$ & $\frac{20}{41}$ & $\frac{1}{3}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{9}$\\[.5em]
24 & $\frac{8}{23}$ & $\frac{8}{23}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{16}{37}$ & $\frac{1}{3}$ & $\frac{5}{11}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{4}{9}$\\[.5em]
25 & $\frac{8}{23}$ & $\frac{16}{31}$ & $\frac{8}{23}$ & $\frac{16}{31}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{16}{37}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{16}{31}$\\[.5em]
26 & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{8}{23}$ & $\frac{8}{23}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{4}{11}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{8}{23}$\\[.5em]
27 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{6}{13}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{3}{8}$\\[.5em]
28 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{16}{31}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{10}{19}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{20}{41}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{5}{11}$ & $\frac{14}{29}$\\[.5em]
29 & $\frac{16}{31}$ & $\frac{8}{23}$ & $\frac{16}{31}$ & $\frac{16}{31}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{8}{17}$ & $\frac{16}{37}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{9}$\\[.5em]
30 & $\frac{24}{49}$ & $\frac{9}{23}$ & $\frac{9}{23}$ & $\frac{9}{23}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{13}{32}$ & $\frac{4}{9}$ & $\frac{3}{8}$ & $\frac{3}{8}$ & $\frac{3}{8}$ & $\frac{12}{37}$\\[.5em]
31 & $\frac{9}{23}$ & $\frac{8}{33}$ & $\frac{9}{23}$ & $\frac{9}{23}$ & $\frac{8}{23}$ & $\frac{4}{19}$ & $\frac{8}{23}$ & $\frac{4}{19}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{8}{23}$ & $\frac{8}{23}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{5}{16}$ & $\frac{3}{8}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{12}{37}$\\[.5em]
32 & $\frac{9}{23}$ & $\frac{9}{23}$ & $\frac{8}{33}$ & $\frac{24}{49}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{11}{23}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{3}{8}$ & $\frac{3}{8}$ & $\frac{4}{9}$\\[.5em]
33 & $\frac{9}{23}$ & $\frac{24}{49}$ & $\frac{9}{23}$ & $\frac{9}{23}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{16}{31}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{11}{23}$ & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{3}{8}$ & $\frac{4}{9}$ & $\frac{4}{9}$\\[.5em]
34 & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{2}{11}$ & $\frac{16}{37}$ & $\frac{5}{11}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{19}$\\[.5em]
35 & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{11}$ & $\frac{8}{17}$ & $\frac{20}{41}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{14}{29}$\\[.5em]
36 & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{3}{8}$ & $\frac{4}{9}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{5}{11}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{3}$ & $\frac{5}{11}$ & $\frac{1}{3}$ & $\frac{6}{13}$ & $\frac{7}{15}$ & $\frac{5}{13}$ & $\frac{5}{13}$ & $\frac{5}{13}$ & $\frac{3}{8}$\\[.5em]
37 & $\frac{3}{8}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{5}{11}$ & $\frac{1}{2}$ & $\frac{5}{11}$ & $\frac{1}{3}$ & $\frac{2}{5}$ & $\frac{5}{11}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{5}{11}$ & $\frac{1}{4}$ & $\frac{5}{11}$ & $\frac{1}{2}$ & $\frac{5}{13}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{9}{19}$\\[.5em]
38 & $\frac{8}{23}$ & $\frac{4}{9}$ & $\frac{4}{19}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{20}{41}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{14}{29}$\\[.5em]
39 & $\frac{4}{9}$ & $\frac{8}{23}$ & $\frac{8}{23}$ & $\frac{8}{23}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{17}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{4}{13}$ & $\frac{8}{17}$ & $\frac{4}{13}$ & $\frac{16}{37}$ & $\frac{5}{11}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{23}$\\[.5em]
40 & $\frac{2}{7}$ & $\frac{4}{9}$ & 0 & $\frac{4}{9}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & 0 & $\frac{1}{2}$ & $\frac{4}{11}$ & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{4}{9}$\\[.5em]
41 & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{6}{13}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{4}{9}$\\[.5em]
42 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $\frac{6}{13}$ & $\frac{3}{7}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{4}{9}$\\[.5em]
43 & $\frac{11}{27}$ & $\frac{11}{23}$ & $\frac{5}{16}$ & $\frac{11}{23}$ & $\frac{16}{37}$ & $\frac{20}{41}$ & $\frac{16}{37}$ & $\frac{20}{41}$ & $\frac{16}{37}$ & $\frac{16}{37}$ & $\frac{4}{11}$ & $\frac{16}{37}$ & $\frac{4}{11}$ & $\frac{20}{41}$ & $\frac{16}{37}$ & $\frac{8}{29}$ & $\frac{20}{41}$ & $\frac{48}{97}$ & $\frac{6}{13}$ & $\frac{1}{2}$ & $\frac{5}{12}$ & $\frac{5}{12}$ & $\frac{11}{23}$\\[.5em]
44 & $\frac{4}{9}$ & $\frac{4}{9}$ & $\frac{2}{7}$ & $\frac{4}{9}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{8}{15}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{7}$ & $\frac{3}{7}$ & $\frac{4}{9}$\\[.5em]
45 & $\frac{2}{7}$ & $\frac{4}{9}$ & 0 & $\frac{4}{9}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{2}{5}$ & $\frac{1}{2}$ & 0 & $\frac{2}{5}$ & $\frac{1}{4}$ & 0 & $\frac{1}{2}$ & $\frac{6}{13}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{2}$\\[.5em]
46 & $\frac{4}{9}$ & 0 & $\frac{2}{7}$ & $\frac{2}{7}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & $\frac{1}{4}$ & 0 & $\frac{1}{2}$ & 0 & $\frac{4}{11}$ & $\frac{3}{7}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{5}$ & $\frac{1}{6}$\\[.5em]
\hline

\end{longtable}
